Bridging the Sim-to-Real Gap with Bayesian Inference

We present SIM-FSVGD for learning robot dynamics from data. As opposed to traditional methods, SIM-FSVGD leverages low-fidelity physical priors, e.g., in the form of simulators, to regularize the training of neural network models. While learning accurate dynamics already in the low data regime, SIM-FSVGD scales and excels also when more data is available. We empirically show that learning with implicit physical priors results in accurate mean model estimation as well as precise uncertainty quantification. We demonstrate the effectiveness of SIM-FSVGD in bridging the sim-to-real gap on a high-performance RC racecar system. Using model-based RL, we demonstrate a highly dynamic parking maneuver with drifting, using less than half the data compared to the state of the art.

==> figures/car_episode_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp0950801279545197] 
\draw (226.07,121.15) node  {\includegraphics[width=0.6\linewidth]{figures/sim_ep_3.png}};

% Text Node
\draw (222,33.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{76.42pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.75,0,0}{\alg}
\end{center}

\end{minipage}};
% Text Node
\draw (140,135.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.44,0.19,0.63}{FSVGD}
\end{center}

\end{minipage}};
% Text Node
\draw (202,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_0$};
% Text Node
\draw (235,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};


\end{tikzpicture}

==> figures/car_episodes.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8736360289041474] 
\draw    (27.43,125.15) -- (600.43,125.15) ;
%Image [id:dp24017439383897488] 
\draw (340, 130.33) node  {\includegraphics[width=0.75 \textwidth]{figures/first_and_ten_episode.png}};

% Text Node
\draw (290,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{76.42pt}\setlength\topsep{0pt}
\begin{center}
%Low fidelity prior
\alg
\end{center}

\end{minipage}};
% Text Node
\draw (312,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
\begin{center}
FSVGD
\end{center}

\end{minipage}};
% Text Node
\draw (25, 48) node [anchor=north west][inner sep=0.75pt]   [align=left] {Episode 1};

\draw (100, 35) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};

% Text Node
\draw (25,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {Episode 1};

\draw (100, 145) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};
% Text Node
\draw (21,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Episode 10};

\draw (100, 80) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};
% Text Node
\draw (21,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {Episode 10};
\draw (100, 190) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};


\end{tikzpicture}
